Shortest two disjoint paths in conservative graphs

We consider the following problem that we call the Shortest Two Disjoint Paths problem: given an undirected graph $G=(V,E)$ with edge weights $w:E \rightarrow \mathbb{R}$, two terminals $s$ and $t$ in $G$, find two internally vertex-disjoint paths between $s$ and $t$ with minimum total weight. As shown recently by Schlotter and Seb\H{o} (2022), this problem becomes NP-hard if edges can have negative weights, even if the weight function is conservative, there are no cycles in $G$ with negative total weight. We propose a polynomial-time algorithm that solves the Shortest Two Disjoint Paths problem for conservative weights in the case when the negative-weight edges form a constant number of trees in $G$.

==> fig-Lemma5-C1.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node (C1) at (-3.5,3.4) {Case C/1:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (y2) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (y1) at (0, 2) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (p2) at (-2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (p1) at (-2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v2) at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v1) at (2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (u) at (3, 3) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (q1) at (0, -2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (q2) at (2, -2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (u') at (2, -1) {};
  \coordinate (h) at (4, -0.88) {};
  \coordinate (h') at (4.12, -1) {};

  % names of vertices
  \node[left] at (p1) {$p_1$};
  \node[left] at (p2) {$p_2$};
  \node[above left] at (y1) {$y_1$};
  \node[below left] at (y2) {$y_2$};
  \node[right] at (q2) {$q_2$};  
  \node[right] at (q1) {$q_1$};    
  \node[right, yshift=-5pt] at (v1) {$v_1$};    
  \node[right, yshift=4pt] at (v2) {$v_2$};  
  \node[above right, yshift=1pt, xshift=1pt] at (u') {$u'$};    
  \node[right, yshift=2pt] at (u) {$u$};      
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};

  % arcs
  \draw[line width=1.4pt, blue] (p1) to node[midway,below] {$P_1$} (y1);
  \draw[line width=1.4pt, blue] (y1) to (v1);  
  \draw[line width=1.4pt, blue] (p2) to node[midway,above] {$P_2$} (y2);  
  \draw[line width=1.4pt, blue] (y2) to (v2);
  \draw[line width=1.4pt, green] (v1.north) to (u.west);       
  \draw[line width=1.4pt, green] (q1) to (y2);    
  \draw[line width=1.4pt, green] (y2) to (y1);    
  \draw[line width=1.4pt, green] (q1) to (y2);    
  \draw[line width=1.4pt, green] (y2) to (y1);    
  \draw[line width=1.4pt, green] (y1) to[in=155, out=60] node[midway,above] {$Q_1$} (u);    
  \draw[line width=1.4pt, green] (v2) to (u');    
  \draw[line width=1.4pt, green] (u') to node[pos=0.3,left] {$Q_2$} (q2);      

  \draw[line width=1.4pt, treecolor, rounded corners] (v1) to (u) to[out=-30, in=100] node[midway,right] {$T$} (h') to (u');

  
  \draw[line width=1.4pt, loopcolor, dashed] (v1.east) to (u.south) to[out=-30, in=100] (h) to (u'.north east);    
  \draw[line width=1.4pt, loopcolor, dashed] (v1.south west) to (y1.south east) to (y2.north  east) to (v2.north west);    
  \draw[line width=1.4pt, loopcolor, dashed] (v2.south east) to (u'.north east);    
  
  \node[draw, circle, fill=black, inner sep=1.9pt] (y2) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (y1) at (0, 2) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (p2) at (-2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (p1) at (-2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v2) at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v1) at (2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u) at (3, 3) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (q1) at (0, -2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (q2) at (2, -2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u') at (2, -1) {};
  \node (W) at (2,1) [loopcolor] {$W$};

\end{tikzpicture}




















==> fig-Lemma5-C2.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node (C2) at (-3.5,3.4) {Case C/2:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (y2) at (0, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (y1) at (0, 2) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (p2) at (-2, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (0, 0.7) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (p1) at (-2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v2) at (2, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (q2) at (3.5, -2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (u') at (3.5, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v1) at (4, 2) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (q1) at (0, -2) {};


  % names of vertices
  \node[left] at (p1) {$p_1$};
  \node[left] at (p2) {$p_2$};
  \node[above left] at (y1) {$y_1$};
  \node[below left] at (y2) {$y_2$};
  \node[right, xshift=2pt] at (q2) {$q_2$};  
  \node[right] at (q1) {$q_1$};    
  \node[right, yshift=-5pt] at (v1) {$v_1$};    
  \node[below, yshift=-2pt] at (v2) {$v_2$};  
  \node[above right, yshift=0pt, xshift=-1pt] at (u') {$u'$};    
  \node[left] at (u) {$u$};      
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};

  % arcs
  \draw[line width=1.4pt, blue] (p1) to node[midway,below] {$P_1$} (y1);
  \draw[line width=1.4pt, blue] (y1) to (v1);  
  \draw[line width=1.4pt, blue] (p2) to node[midway,above] {$P_2$} (y2);  
  \draw[line width=1.4pt, blue] (y2) to (v2);
  \draw[line width=1.4pt, green] (v1.north) to [bend right=45] node[midway,above] {$Q_1$} (y1.north);
  \draw[line width=1.4pt, green] (y1) to (u) to (y2) to (q1);    
  \draw[line width=1.4pt, green] (v2.south east) to (u'.south west);
  \draw[line width=1.4pt, green]  (u') to node[pos=0.6,left] {$Q_2$} (q2);      

  \draw[line width=1.4pt, treecolor] (v2) to (u');
  \draw[line width=1.4pt, treecolor] (u'.north) to [bend right=30] node [pos=0.3,above] {$T$} (u);

  \draw[line width=1.4pt, loopcolor, dashed] (v1.north west) to [bend right=45] (y1.north east) to node [midway, above, yshift=-1.5pt] {$W_1$} (v1.north west);    
  \draw[line width=1.4pt, loopcolor, dashed] (y2.north east) to node [pos=0.6, above] {$W_2$} (v2.north west);
  \draw[line width=1.4pt, loopcolor, dashed] (v2.north east) to (u'.north west) to [bend right=30] (u.south east) to (y2.north east);
  

  \node[draw, circle, fill=black, inner sep=1.9pt] (y2) at (0, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (y1) at (0, 2) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (p2) at (-2, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u)  at (0, 0.7) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (p1) at (-2, 2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v2) at (2, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (q2) at (3.5, -2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u') at (3.5, -0.6) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v1) at (4, 2) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (q1) at (0, -2) {};
  

\end{tikzpicture}



















==> fig-monotone.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-2, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-2, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v)  at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj1) at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (u1) at (3, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj2) at (6, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (u2) at (6, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (v') at (7, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (9, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (11, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (11, -1.5) {};
  \coordinate[inner sep=0pt] (h0) at (-1,0.75) {};
  \coordinate[inner sep=0pt] (h1) at (4,0) {};
  \coordinate[inner sep=0pt] (h2) at (5,0) {};
  \coordinate[inner sep=0pt] (h3) at (10,0.75) {};  
  \coordinate[inner sep=0pt] (h1') at (4.1,-0.1) {};  
  \coordinate[inner sep=0pt] (h2') at (4.9,-0.1) {};    

  % names of vertices
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below, yshift=-2pt] at (u1) {$u_1$};
  \node[below, yshift=-2pt, xshift=4pt] at (u2) {$u_2$};  
  \node[below left] at (v) {$v$};
  \node[below right, xshift=-1.5pt, yshift=1.5pt] at (v') {$v'$};  
  \node[above, xshift=4pt] at (xj1) {$x_{j_1}$};    
  \node[above left, xshift=6pt] at (xj2) {$x_{j_2}$};    
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
  \node[below, yshift=-2pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a1) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (a2) to (x1) to (xj1) to (u1);
  \draw[line width=0.7pt] (u2) to (xj2) to (xr) to (b2);
  
  \draw[line width=1.4pt, blue] (a1) to (h0); 
  \draw[line width=1.4pt, blue, dashed] (h0) to [bend right=70] node[pos=0.4, left, xshift=-4pt] {$Q_1$} (u2);
  \draw[line width=1.4pt, blue, dashed] (u2) to [bend left=20] (h2); 
  \draw[line width=1.4pt, blue] (h2) to (h1); 
  \draw[line width=1.4pt, blue, dashed] (h1) to [bend left=20] (u1) to [bend right=82] (h3); 
  \draw[line width=1.4pt, blue] (h3) to (b1);

  \draw[line width=1.4pt, green] (a2) to (x1) to node[pos=0.5, above] {$Q_2$}(v);
  \draw[line width=1.4pt, green, dashed] (v) to [bend left=50]  (v'); 
  \draw[line width=1.4pt, green]  (v') to (xr) to (b2);
  
  \draw[line width=1.0pt, loopcolor] (u1.north west) to (xj1.south west);
  \draw[line width=1.0pt, loopcolor] (xj1.south west) to (v.south east);
  \draw[line width=1.0pt, loopcolor, dashed] (v.north west) to [bend left=52] (v'.north east);
  \draw[line width=1.0pt, loopcolor, dashed] (h1') to [bend left=20] (u1.south east);
  \draw[line width=1.0pt, loopcolor] (h1') to node[pos=0.5, above, yshift=6pt] {$W$}  (h2');
  \draw[line width=1.0pt, loopcolor, dashed] (h2') to [bend right=20] (u2.south west);
  \draw[line width=1.0pt, loopcolor] (u2.north east) to (xj2.south east);
  \draw[line width=1.0pt, loopcolor] (xj2.south east) to (v'.south west);  

  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-2, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-2, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v)  at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj1) at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u1) at (3, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj2) at (6, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (u2) at (6, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (v') at (7, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (9, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (11, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (11, -1.5) {};

\end{tikzpicture}



















==> fig-partsol-A.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
%  \node[] (B) at (-0.9,2) {Case B:};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xi)  at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj) at (4.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (u)  at (3, -1) {};      
  \node[draw, circle, fill=black, inner sep=1.9pt] (v) at (4.5, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (7, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (7, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,-0.5) {};
  \coordinate[inner sep=0pt] (h6) at (1,0) {};  
  \coordinate[inner sep=0pt] (h7) at (2,0) {};    
  \coordinate[inner sep=0pt] (h4) at (2,-1.4) {};    
  \coordinate[inner sep=0pt] (h5) at (2,-0.7) {};    
  \coordinate[inner sep=0pt] (h2) at (1,-0.7) {};    
  \coordinate[inner sep=0pt] (h1) at (0.2,-1.6) {};      
  \coordinate[inner sep=0pt] (h3) at (1.3,-1) {};      

%  \coordinate[inner sep=0pt] (h1') at (4.1,-0.1) {};  
%  \coordinate[inner sep=0pt] (h2') at (4.9,-0.1) {};    

  % names of vertices
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below] at (u) {$u$};
  \node[below] at (v) {$v$};  
  \node[above, yshift=1.7pt, xshift=4pt] at (xi) {$x_i$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
  \node[above, yshift=1.7pt, xshift=-6pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a2) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt,grey] (h2) to (h6);
  \draw[line width=0.7pt,grey] (h5) to (h7);  
  \draw[line width=0.7pt] (xr) to (b2);
  \draw[line width=0.7pt] (v) to (xj);
  
  \draw[line width=1.4pt, blue] (a1) to (x1) to node[pos=0.5, above] {$Q_1$}(xi) to (u);

  \draw[line width=1.4pt, green] (a2) to (h0); 
  \draw[line width=1.4pt, green, dashed] (h0) to [bend right=20]  (h1); 
  \draw[line width=1.4pt, green] (h1) to node [midway, below right] {$Q_2$} (h2) to (h3);
  \draw[line width=1.4pt, green, dashed] (h3) to [bend left=20]  (h5);   
  \draw[line width=1.4pt, green]  (h4) to (h5);
  \draw[line width=1.4pt, green, dashed] (h4) to [bend right=20]  (v);
   

\end{tikzpicture}


==> fig-partsol-B.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
%  \node[] (B) at (-0.9,2) {Case B:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi')  at (1.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj')  at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi) at (5.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (7, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (u')  at (1.5, -0.8) {};        
  \node[draw, circle, fill=black, inner sep=1.7pt] (v')  at (3, -1.3) {};          
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (5.5, -1) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (v) at (7, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (8, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (9, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (9, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,-0.5) {};
  \coordinate[inner sep=0pt] (h0') at (-0.5,-0.37) {};  

  \coordinate[inner sep=0pt] (h4) at (5,-1.7) {};    
  \coordinate[inner sep=0pt] (h5) at (5,-1) {};    
  \coordinate[inner sep=0pt] (h2) at (4,-1.5) {};    
  \coordinate[inner sep=0pt] (h1) at (3.4,-2.1) {};      
  \coordinate[inner sep=0pt] (h3) at (4.3,-1.8) {};      

  \coordinate[inner sep=0pt] (h6) at (4,0) {};  
  \coordinate[inner sep=0pt] (h7) at (5,0) {};    



  % names of vertices
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below, yshift=-3pt] at (u) {$u$};
  \node[below, yshift=-3pt] at (v) {$v$};  
  \node[right] at (u') {$u'$};
  \node[right] at (v') {$v'$};  
  \node[above, yshift=1.7pt, xshift=4pt] at (xi) {$x_i$};
  \node[above, yshift=1.7pt, xshift=4pt] at (xi') {$x_{i'}$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[above, xshift=4pt] at (xj') {$x_{j'}$};      
  \node[below right, xshift=-2pt] at (x1) {$x_1$};

  % arcs
  \draw[line width=0.7pt] (a2) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (xr) to (b2);
  \draw[line width=0.7pt, grey] (h2) to (h6);
  \draw[line width=0.7pt, grey] (h5) to (h7);  
  \draw[line width=0.7pt, grey] (xj) to (v);  
  
  \draw[line width=2.6pt, green] (a1) to (x1) to  node[pos=0.4, above] {$\Q_1$} (xi') to (u');
  \draw[line width=1.4pt, green, arrows = {-Parenthesis[]}] (xi') to (u');
  \draw[line width=1.4pt, green, dashed] (u') to [bend right=40] (h1);
  \draw[line width=1.4pt, green] (h1) to node [pos=0.5, below right] {$\R \subseteq Q_2$}  (h2) to (h3);
  \draw[line width=1.4pt, green, dashed] (h3) to [bend left=20]  (h5);   
  \draw[line width=1.4pt, green]  (h4) to (h5);
  \draw[line width=1.4pt, green, dashed] (h4) to [bend right=20]  (v);  
  
  \draw[line width=2.6pt, blue] (a2) to (h0); 
  \draw[line width=2.6pt, blue, dashed] (h0) to [bend right=50]  node[pos=0.5, below] {$\Q_2$}  (v'); 
  \draw[line width=1.4pt, blue, dashed, arrows = {-Parenthesis[]}] (h0) to [bend right=50]  node[pos=0.5, below] {}  (v'); 
  \draw[line width=1.4pt, blue] (v') to (xj') to  node[pos=0.5, above] {$Q_1$} (xi) to (u);


\end{tikzpicture}

==> fig-plainA.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node[] (A) at (-0.9,2) {Case A:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xh)  at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (4, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (z) at (4, -1.5) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (z')  at (4, -2.25) {};    
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (4, -3) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (7, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (7, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,0.5) {};
  \coordinate[inner sep=0pt] (h1) at (6.5,-0.5) {};  
  \coordinate[inner sep=0pt] (h2) at (4,-0.75) {};    

%  \coordinate[inner sep=0pt] (h1') at (4.1,-0.1) {};  
%  \coordinate[inner sep=0pt] (h2') at (4.9,-0.1) {};    

  % names of vertices
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[right] at (u) {$u$};
  \node[right, yshift=3pt] at (z) {$z$};  
  \node[left] at (z') {$z'$};    
  \node[above, yshift=1.7pt, xshift=4pt] at (xh) {$x_h$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
  \node[above, yshift=1.7pt, xshift=-6pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a1) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (xh) to (xj) to (z');
  \draw[line width=0.7pt] (xr) to (b2);
  
  \draw[line width=1.4pt, blue] (a1) to (h0); 
  \draw[line width=1.4pt, blue, dashed] (h0) to [bend right=50] node[pos=0.5, above right, xshift=0pt] {$Q_1$} (u);
  \draw[line width=1.4pt, blue] (u) to (z'); 
  \draw[line width=1.4pt, blue, dashed] (z'.east) to [bend right=70] (xj.east); 
  \draw[line width=1.4pt, blue] (xj) to (xr) to (b1);

  \draw[line width=1.4pt, green] (a2) to (x1) to node[pos=0.5, above] {$Q_2$}(xh);
  \draw[line width=1.4pt, green, dashed] (xh.south) to [bend right=40]  (z); 
  \draw[line width=1.4pt, green]  (z) to (h2);
  \draw[line width=1.4pt, green, dashed] (h2) to [bend right=10]  (h1);   
  \draw[line width=1.4pt, green]  (h1) to (b2);
  
  \draw[line width=1.0pt, loopcolor] (xh.south east) to (xj.south west);
  \draw[line width=1.0pt, loopcolor, dashed] (z'.north east) to  [bend right=70] (xj.south east);
  \draw[line width=1.0pt, loopcolor] (z'.north east) to (z.south east);
  \draw[line width=1.4pt, loopcolor, dashed] (xh.south east) to [bend right=40] node[pos=0.7,above,yshift=4pt,xshift=4pt] {$W$} ( z.north west);   

  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xh)  at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj) at (4, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (z) at (4, -1.5) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (z')  at (4, -2.25) {};    
  \node[draw, circle, fill=black, inner sep=1.9pt] (u)  at (4, -3) {};      
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (7, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (7, -1) {};


\end{tikzpicture}


















==> fig-plainB.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node[] (B) at (-0.9,2) {Case B:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xh)  at (4, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (z) at (2, -1.5) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (z')  at (2, -2.25) {};    
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (2, -3) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (7, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (7, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,-0.5) {};
  \coordinate[inner sep=0pt] (h1) at (6.5,0.5) {};  
  \coordinate[inner sep=0pt] (h2) at (2,-0.75) {};    

%  \coordinate[inner sep=0pt] (h1') at (4.1,-0.1) {};  
%  \coordinate[inner sep=0pt] (h2') at (4.9,-0.1) {};    

  % names of vertices
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below, yshift=-3pt] at (u) {$u$};
  \node[right, yshift=-3pt] at (z) {$z$};  
  \node[below right, yshift=4pt] at (z') {$z'$};    
  \node[above, yshift=1.7pt, xshift=4pt] at (xh) {$x_h$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
  \node[above, yshift=1.7pt, xshift=-6pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a2) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (xh) to (xj) to (z');
  \draw[line width=0.7pt] (xr) to (b2);
  

  \draw[line width=1.4pt, blue] (a1) to (x1) to node[pos=0.5, above] {$Q_1$}(xj);
  \draw[line width=1.4pt, blue, dashed] (xj) to [bend right=70] (u);
  \draw[line width=1.4pt, blue] (u) to (z'); 
  \draw[line width=1.4pt, blue, dashed] (z') to [in=-70, out=20] (h1); 
  \draw[line width=1.4pt, blue] (h1) to (b1);

  \draw[line width=1.4pt, green] (a2) to (h0); 
  \draw[line width=1.4pt, green, dashed] (h0) to [bend right=40] node [pos=0.3, below] {$Q_2$} (h2); 
  \draw[line width=1.4pt, green]  (h2) to (z);
  \draw[line width=1.4pt, green, dashed] (z.east) to [bend right=10]  (xh.south);   
  \draw[line width=1.4pt, green]  (xh) to (xr) to (b2);
  
  
  \draw[line width=1.4pt, loopcolor, dashed] (xj.south) to [bend right=76] (u.north);  
  \draw[line width=1.1pt, loopcolor] (xj.south east) to (xh.south west);
  \draw[line width=1.4pt, loopcolor, dashed] (z.north east) to [bend right=10] node[pos=0.5,above left, xshift=2pt, yshift=-2pt] {$W$} (xh);   
  \draw[line width=1.4pt, loopcolor] (z.south west) to (u.north west);  

  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xh)  at (4, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (2, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (z) at (2, -1.5) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (z')  at (2, -2.25) {};    
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (2, -3) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (7, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (7, -1) {};


\end{tikzpicture}




==> fig-starting.tex <==


\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-3, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (z)  at (-1, 0.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-3, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (y)  at (1, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (6, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (6, -1.5) {};
  \coordinate[inner sep=0pt] (h0) at (-2,1) {};
  \coordinate[inner sep=0pt] (h1) at (1.9,0) {};
  \coordinate[inner sep=0pt] (h2) at (2.4,0) {};  
  \coordinate[inner sep=0pt] (h3) at (4,0.5) {};  
  \coordinate[inner sep=0pt] (a1') at (-3,1.4) {};
  \coordinate[inner sep=0pt] (a2') at (-3,-1.6) {};
  \coordinate[inner sep=0pt] (z') at (-1,0.4) {};  
  \coordinate[inner sep=0pt] (x1') at (0,-0.1) {};
  \coordinate[inner sep=0pt] (x1'') at (0,-0.07) {};
  \coordinate[inner sep=0pt] (y') at (1,-0.07) {};  

  % names of vertices
%  \node[right, xshift=-6pt, yshift=7pt] at (b.north) {$b$};
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[above] at (z) {$z$};
  \node[below right, xshift=-2pt] at (y) {$y$};
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
  \node[below, yshift=-2pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a1) to node [pos=0.3, below, yshift=-2pt] {$A_1$} (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (a2) to (x1);
  \draw[line width=0.7pt] (xr) to (b2);
  \draw[line width=1.4pt, blue] (a1) to (h0); 
  \draw[line width=1.4pt, blue, dashed] (h0) to [bend left=30] node[midway, above] {$Q_1$} (y); 
  \draw[line width=1.4pt, blue] (y) to (h1); 
  \draw[line width=1.4pt, blue, dashed] (h1) to [bend left=30] (h3); 
  \draw[line width=1.4pt, blue] (h3) to (b1);

  \draw[line width=1.4pt, green] (a2) to (x1) to (z);
  \draw[line width=1.4pt, green, dashed] (z) to [bend right=80] node[pos=0.6, below] {$Q_2$} (h2); 
  \draw[line width=1.4pt, green]  (h2) to (xr) to (b2);
  
  \draw[line width=1.0pt, loopcolor] (a1') to (z');
  \draw[line width=1.0pt, loopcolor] (a2') to (x1');
  \draw[line width=1.0pt, loopcolor] (x1'') to (y');

  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-3, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (z)  at (-1, 0.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-3, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (y)  at (1, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (6, 1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (6, -1.5) {};

\end{tikzpicture}




















==> fig-yQ1.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
%  \node[] (B) at (-0.9,2) {Case B:};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xell')  at (1.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xell)  at (3, 0) {};
  \coordinate[inner sep=0pt] (w)  at (3, -1) {};
%  \node[draw, circle, fill=black, inner sep=1.7pt] (y)  at (2, -2) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi')  at (5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj')  at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi) at (7.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (9, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (u')  at (5, -1.3) {};        
  \node[draw, circle, fill=black, inner sep=1.7pt] (v')  at (6, 1.3) {};          
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (7.5, -1.7) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (v) at (9, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (10, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (11, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (11, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,-0.5) {};
  \coordinate[inner sep=0pt] (h4) at (4.2,0) {};
  \coordinate[inner sep=0pt] (h2) at (4.2,0.5) {};
  \coordinate[inner sep=0pt] (h1) at (3.8,1) {};  
  \coordinate[inner sep=0pt] (h3) at (4.6,0.8) {};  
   
%  \coordinate[inner sep=0pt] (h0') at (-0.5,-0.37) {};  

  % names of vertices
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below, yshift=-3pt] at (u) {$u$};
  \node[right, yshift=-3pt, xshift=4pt] at (v) {$v$};  
  \node[right] at (u') {$u'$};
  \node[right] at (v') {$v'$};  
  \node[above, yshift=1.7pt, xshift=0pt] at (xell) {$x_\ell$};
  \node[above, yshift=1.7pt, xshift=-6pt] at (xell') {$x_{\ell'}$};
  \node[above, yshift=1.7pt, xshift=0pt] at (xi) {$x_i$};
  \node[above, yshift=1.7pt, xshift=4pt] at (xi') {$x_{i'}$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[below, xshift=4pt, yshift=-2pt] at (xj') {$x_{j'}$};      
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
%  \node[above, yshift=1.7pt, xshift=-6pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a2) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (xr) to (b2);
  \draw[line width=0.7pt,grey] (h2) to (h4);
  \draw[line width=0.7pt] (v) to (xj);  

  \draw[line width=2.6pt, green] (a2) to (h0); 
  \draw[line width=2.6pt, green, dashed] (h0) to [bend right=50] node(y)[pos=0.66,circle, fill=black, line width=1pt, inner sep=1.7pt] {} 
  		node[pos=0.3, below, yshift=-4pt,xshift=-4pt] {$Q'_1$}(w);
%  \draw[line width=1.4pt, green] (v) to node[pos=0.5, right] {$P_2$}  (xj);

% further coordinates
  \path (u') +(0,-0.13) coordinate (hu');
  \path (y) +(0,-0.13) coordinate (hy);
  \coordinate (yy) at (y);
  \node[above, xshift=-4pt] at (yy) {$y$};    
  \coordinate (uu') at (u');  
  \path (w) +(0.13,-0.13) coordinate (hw);
  \path (xell) +(0.13,-0.13) coordinate (hell);
  \path (xi') +(-0.13,-0.13) coordinate (hi');  
  \path (u') +(-0.13,0) coordinate (hhu');    
  \draw[line width=1.4pt, loopcolor, dashed] (hhu') to [bend left=40] (yy);
  \draw[line width=1.4pt, loopcolor, dashed] (y) to [bend right=30] (hw);
  \draw[line width=1.4pt, loopcolor] (hw) to (hell) to node[midway, below,yshift=-4pt] {$W$} (hi') to (hhu');
  
  \draw[line width=1.4pt, green, dashed] (hu') to [bend left=40] node[pos=0.4, below,yshift=0pt] {$R[u',y]$}  (hy);
  \draw[line width=1.4pt, green, dashed] (y.south) to [bend right=80] node[pos=0.6, above,yshift=0pt] {$R[y,v]$} (v);

  \draw[line width=2.6pt, blue] (a1) to (x1) to (xell');
  \draw[line width=2.6pt, blue, dashed] (xell') to [bend left=50] node[midway,above] {$Q'_2$} (h1);
  \draw[line width=2.6pt, blue] (h1) to (h2) to (h3);
  \draw[line width=2.6pt, blue, dashed, arrows = {-Parenthesis[]}] (h3) to [bend left=20] (v');  
  \draw[line width=1.4pt, blue]  (v') to (xj') to (xi) to node[midway, right] {$P_1$} (u);
  
  \draw[line width=2.6pt, green, arrows = {-Parenthesis[]}] (w) to (xell) to (xi') to (u');


	  \path (a2) +(0.08,-0.13) coordinate (ba2);
	  \path (h0) +(0,-0.18) coordinate (bh0);
	  \path (yy) +(-0.1,-0.13) coordinate (by);  
	  \path (v) +(0.1,-0.15) coordinate (rv);  
    
  \draw[line width=1.4pt, alterpathcolor] (ba2) to (bh0); 
  \draw[line width=1.4pt, alterpathcolor, dashed] (bh0) to [bend right=33](by);   
  \draw[line width=1.4pt, alterpathcolor, dashed] (by) to [bend right=88] node[pos=0.2, left, xshift=-6pt] {$P'_2$}(rv);   


    
   \node[circle,fill=black, inner sep=1.9pt] (y) at (yy){};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xell')  at (1.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xell)  at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xi')  at (5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj')  at (6, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xi) at (7.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj) at (9, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (u')  at (5, -1.3) {};        
  \node[draw, circle, fill=black, inner sep=1.9pt] (v')  at (6, 1.3) {};          
  \node[draw, circle, fill=black, inner sep=1.9pt] (u)  at (7.5, -1.7) {};      
  \node[draw, circle, fill=black, inner sep=1.9pt] (v) at (9, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (10, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (11, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (11, -1) {};
  

\end{tikzpicture}




==> fig-yQ2.tex <==

\begin{tikzpicture}[xscale=0.7, yscale=0.7]

  % vertices
  \node[draw, circle, fill=black, inner sep=1.7pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xell')  at (1.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xell)  at (3, 0) {};
  \coordinate[inner sep=0pt] (w)  at (3, -1) {};
%  \node[draw, circle, fill=black, inner sep=1.7pt] (y)  at (2, -2) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi')  at (5.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj')  at (7, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xi) at (8.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xj) at (10, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.7pt] (u')  at (5.5, -1.3) {};        
  \node[draw, circle, fill=black, inner sep=1.7pt] (v')  at (7, -1.5) {};          
  \node[draw, circle, fill=black, inner sep=1.7pt] (u)  at (8.5, -1.7) {};      
  \node[draw, circle, fill=black, inner sep=1.7pt] (v) at (10, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (xr) at (11, 0) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b1) at (12, 1) {};
  \node[draw, circle, fill=black, inner sep=1.7pt] (b2) at (12, -1) {};
  \coordinate[inner sep=0pt] (h0) at (-0.5,-0.5) {};
    \coordinate[inner sep=0pt] (h7) at (4.8,0) {};  
    \coordinate[inner sep=0pt] (h5) at (4,0) {};      
    \coordinate[inner sep=0pt] (h6) at (4,-1.5) {};          
    \coordinate[inner sep=0pt] (h8) at (3,-1) {};              
   
%  \coordinate[inner sep=0pt] (h0') at (-0.5,-0.37) {};  

  % names of vertices
  \node[left] at (a1) {$a_1$};
  \node[left] at (a2) {$a_2$};
  \node[right] at (b1) {$b_1$};
  \node[right] at (b2) {$b_2$};
  \node[below, yshift=-3pt] at (u) {$u$};
  \node[right, yshift=0pt, xshift=3pt] at (v) {$v$};  
  \node[below right, yshift=2pt] at (u') {$u'$};
  \node[right] at (v') {$v'$};  
  \node[above, yshift=1.7pt, xshift=0pt] at (xell) {$x_\ell$};
  \node[above, yshift=1.7pt, xshift=-6pt] at (xell') {$x_{\ell'}$};
  \node[above, yshift=1.7pt, xshift=0pt] at (xi) {$x_i$};
  \node[above, yshift=1.7pt, xshift=4pt] at (xi') {$x_{i'}$};
  \node[above, xshift=4pt] at (xj) {$x_j$};    
  \node[above, xshift=4pt] at (xj') {$x_{j'}$};      
  \node[below right, xshift=-2pt] at (x1) {$x_1$};
%  \node[above, yshift=1.7pt, xshift=-6pt] at (xr) {$x_r$};

  % arcs
  \draw[line width=0.7pt] (a2) to  (x1) to (xr) to (b1);
  \draw[line width=0.7pt] (xr) to (b2);
  \draw[line width=0.7pt] (v) to (xj);

  \draw[line width=2.6pt, blue] (a2) to (h0);
  \draw[line width=2.6pt, blue, dashed] (h0) to [bend right=50]  node(y)[pos=0.7,circle, fill=black, line width=1pt, inner sep=1.7pt] {} (h8);
  \coordinate (yy) at (y);
  \node[above, xshift=-4pt] at (yy) {$y$};    

  \draw[line width=2.6pt, green] (a1) to (x1) to (xell'); 
  \draw[line width=2.6pt, green, dashed] (xell') to [bend left=70] node[midway,above] {$Q'_1$} (h7);
  \path (yy) +(0.1,0.07) coordinate (ay);   	  
  \draw[line width=1.4pt, green, dashed] (u') to [bend left=50] (ay);  
  \draw[line width=1.4pt, green, dashed] (yy) to [bend right=80] node[pos=0.3, above,yshift=6pt] {$R$} (v);  
%  \draw[line width=1.4pt, green] (v) to node[pos=0.5, right] {$P_2$}  (xj);

  \path (a1) +(0.08,0.13) coordinate (fa1);
  \path (x1) +(0.08,0.13) coordinate (fx1);  
  \path (xell') +(-0.08,0.13) coordinate (fxell');  
  \path (h7) +(0.08,0.13) coordinate (fh7);  
  \path (xi) +(0.1,0.13) coordinate (fxi);  
  \path (u) +(0.1,0) coordinate (fu); 
  \path (a2) +(0.08,-0.13) coordinate (ba2);
  \path (h0) +(0,-0.18) coordinate (bh0);
  \path (yy) +(-0.04,-0.13) coordinate (by);  
  \path (v) +(0.1,-0.1) coordinate (rv);  
  \path (xj) +(0.1,0) coordinate (rxj);  
  
  \draw[line width=1.4pt, alterpathcolor] (fa1) to (fx1);
  \draw[line width=1.4pt, alterpathcolor] (fx1) to (fxell'); 
  \draw[line width=1.4pt, alterpathcolor, dashed] (fxell') to [bend left=70] (fh7);
  \draw[line width=1.4pt, alterpathcolor] (fh7) to node[pos=0.4, above, yshift=8pt] {$P'_1$} (fxi); 
  \draw[line width=1.4pt, alterpathcolor] (fxi) to (fu); 
  
  \draw[line width=1.4pt, alterpathcolor] (ba2) to (bh0); 
  \draw[line width=1.4pt, alterpathcolor, dashed] (bh0) to [bend right=33](by);   
  \draw[line width=1.4pt, alterpathcolor, dashed] (by) to [bend right=80] node[pos=0.1, left, xshift=-4pt] {$P'_2$}(rv);   

  \path (v') +(-0.13,-0.2) coordinate (lv'); 
  \path (xj') +(-0.13,-0.1) coordinate (lxj'); 
  \path (xi') +(0.13,-0.1) coordinate (lxi');   
  \path (u') +(0.13,-0.1) coordinate (lu');   	  
  \path (yy) +(0,-0.03) coordinate (fy);   	  
  \path (h8) +(0.13,-0.1) coordinate (rh8);   	    
  \path (xell) +(0.13,-0.13) coordinate (rxell);  
  \path (h5) +(-0.13,-0.13) coordinate (lh5);   	       	    
  \path (h6) +(-0.13,-0.13) coordinate (lh6);   	       	      
  
  \draw[line width=1.4pt, loopcolor] (lv') to node[midway, left, xshift=-2pt] {$W$} (lxj');
  \draw[line width=1.4pt, loopcolor] (lxj') to (lxi');  
  \draw[line width=1.4pt, loopcolor] (lxi') to (lu');    
  \draw[line width=1.4pt, loopcolor] (lxi') to (lu');    
  \draw[line width=1.4pt, loopcolor, dashed] (lu') to [bend left=50] (yy);  
  \draw[line width=1.4pt, loopcolor, dashed] (yy) to [bend right=20] (rh8);    
  \draw[line width=1.4pt, loopcolor] (rh8) to (rxell);    
  \draw[line width=1.4pt, loopcolor] (rxell) to (lh5);      
  \draw[line width=1.4pt, loopcolor] (lh5) to (lh6);        
  \draw[line width=1.4pt, loopcolor, dashed] (lh6) to [bend right=40] (lv');    

  \draw[line width=2.6pt, green, arrows = {-Parenthesis[]}] (h7) to (xi') to (u');


  \draw[line width=2.6pt, blue] (h8) to (xell) to (h5) to (h6);
  \draw[line width=2.6pt, blue, dashed, arrows = {-Parenthesis[]}] (h6) to [bend right=40] node[pos=0.6, below,yshift=-4pt] {$Q'_2$}(v');  
  \draw[line width=1.4pt, blue] (v') to (xj') to (xi) to node[midway, right] {$P_1$} (u);

  
  \node[draw, circle, fill=black, inner sep=1.9pt] (a1) at (-1, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (a2) at (-1, -1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (x1) at (0, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xell')  at (1.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xell)  at (3, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xi')  at (5.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj')  at (7, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xi) at (8.5, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xj) at (10, 0) {};  
  \node[draw, circle, fill=black, inner sep=1.9pt] (u')  at (5.5, -1.3) {};        
  \node[draw, circle, fill=black, inner sep=1.9pt] (v')  at (7, -1.5) {};          
  \node[draw, circle, fill=black, inner sep=1.9pt] (u)  at (8.5, -1.7) {};      
  \node[draw, circle, fill=black, inner sep=1.9pt] (v) at (10, -1.5) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (xr) at (11, 0) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b1) at (12, 1) {};
  \node[draw, circle, fill=black, inner sep=1.9pt] (b2) at (12, -1) {};
    
   \node[circle,fill=black, inner sep=1.9pt] (y) at (yy){};
  

\end{tikzpicture}











